Smooth Calabi-Yau varieties with large index and Betti numbers

A normal variety $X$ is called Calabi-Yau if $K_X \sim_{\mathbb Q} 0$. The index of $X$ is the smallest positive integer $m$ so that $m K_X \sim 0$. We construct smooth, projective Calabi-Yau varieties in every dimension with doubly exponentially growing index, which we conjecture to be maximal in every dimension. We also construct smooth, projective Calabi-Yau varieties with extreme topological invariants; namely, their Euler characteristics and the sums of their Betti numbers grow doubly exponentially. These are conjecturally extremal in every dimension. The varieties we construct are known in small dimensions but we believe them to be new in general. This work builds off of the singular Calabi-Yau varieties found by Esser, Totaro, and Wang in arXiv:2209.04597.

==> tikz/2inside1_2d.tex <==
\begin{tikzpicture}[scale = 2]
    \fill[color=pink] (1, 0) -- (-2, -1) -- (0,1) -- cycle {};

    \draw[color=black, thick] (1, 0) -- (-1, 0);
    \node[below] at (0, 0) {$P_2^{(1)} \times \{0\}$};
    \draw[color=black, thick, opacity=0.6] (1, 0) -- (2, 0);
    \node[black, above] at (1.5, 0) {$\{x_1 = 0\}$};
    \draw[color=black, thick, opacity=0.6] (-1, 0) -- (-3, 0);

    \node[above] at (0, 1) {$e_1^{(2)}$};
    \node[below] at (-2, -1){$w_1^{(2)}$};
\end{tikzpicture}


==> tikz/2inside1_3d.tex <==
\begin{tikzpicture}%
    [x={(-0.094095cm, -0.098890cm)},
    y={(0.995563cm, -0.009478cm)},
    z={(0.000131cm, 0.995053cm)},
    scale=2,
    back/.style={very thick, black},
    edge/.style={color=red!95!red, thick, opacity=0.3},
    facet/.style={fill=blue!95!black,fill opacity=1},
    vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
    %
    %
    %% This TikZ-picture was produced with Sagemath version 10.2
    %% with the command: ._tikz_3d_in_3d and parameters:
    %% view = [-0.521200000000000, -0.572700000000000, -0.632800000000000]
    %% angle = 120.140000000000
    %% scale = 1
    %% edge_color = blue!95!black
    %% facet_color = blue!95!black
    %% opacity = 0.8
    %% vertex_color = green
    %% axis = False
    %%
    %%
    %% Drawing the facets
    %%
    \definecolor{rightpink}{HTML}{ff5e5e}
    \definecolor{leftpink}{HTML}{ff7575}

    \fill[color=black, opacity=0.2] (-5, -3.5, 0)  -- (3, 2.5, 0) -- (-4, 2.5, 0);

    \fill[color=leftpink, opacity=0.7] (1.00000, 1.00000, 0.00000) -- (-6.00000, -4.00000, -1.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
    \fill[color=rightpink, opacity=0.7] (1.00000, 1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (-3.00000, 1.00000, 0.00000) -- cycle {};

%    \fill[facet, color=black, opacity=0.2] (-3, -2, 0) -- (1, 1, 0) -- (-3, 1, 0);

    \fill[color=black, opacity=0.2] (-5, -3.5, 0) -- (0, -4.25, 0) -- (3, 2.5, 0);

    \draw
        (-3, -2, 0) edge[line width=1, opacity=0.2, dashed] (-3, 1, 0)
        (-3, -2, 0) edge[line width=1, opacity=0.2] (1, 1, 0)
        (-3, 1, 0) edge[line width =1, opacity=0.2] (1, 1, 0);

    %%
    %%
    %% Labels
    %%
    %%
    \node[color=black, above] at (0, 0, 1) {$e_2^{(3)}$};
    \node[color=black, below] at (-6, -4, -1) {$w_1^{(3)}$};

    \node[color=black, above] at (-4, 2, 0) {$\{x_2 = 0\}$};

    \node[color=black, above] at (0, 0, 0.28) {$P_2^{(2)} \times \{0\}$};
\end{tikzpicture}


==> tikz/halfspaceregular_+.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1.25]
        \fill[color=darkgreen, opacity=0.42] (0, 0) -- (1, 0) -- (0, 1) -- cycle {};
        \fill[color=pinkish, opacity=0.6] (2, 0) -- (1, 0) -- (0, 1) -- cycle {};

        \draw[line width=2] (0, 0) -- (1, 0);
        \draw[line width=2] (1, 0) -- (2, 0);

        \draw[line width=2] (0, 0) -- (0, 1);
        \draw[line width=2] (1, 0) -- (0, 1);
        \draw[line width=2] (2, 0) -- (0, 1);

        \draw (-1.5, 0) -- (0, 0);
        \draw (2, 0) -- (3.5, 0);

        \node[above] at (3, 0) {$H$};
        \node[above] at (0, 1.1) {$z$};
    \end{tikzpicture}
\end{center}


==> tikz/halfspaceregular_-.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1.25]
        \fill[color=red, opacity=0.6] (0, 0) -- (1, 0) -- (1, -1) -- (0, -2) -- cycle {};
        \fill[color=blue, opacity=0.6] (1, 0) -- (1, -1) -- (2, 0) -- cycle {};

        \draw[line width=2] (0, 0) -- (1, 0);
        \draw[line width=2] (1, 0) -- (2, 0);

        \draw[line width=2] (0, 0) -- (0, -2);
        \draw[line width=2] (1, 0) -- (1, -1);
        \draw[line width=2] (2, 0) -- (0, -2);

        \draw (-1.5, 0) -- (0, 0);
        \draw (2, 0) -- (3.5, 0);

        \node[above] at (-1, 0) {$H$};
        \node at (-1, -1) {$H^{-}$};
    \end{tikzpicture}
\end{center}


==> tikz/halfspaceregular_all.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1.25]
        \fill[color=red, opacity=0.6] (0, 0) -- (1, 0) -- (1, -1) -- (0, -2) -- cycle {};
        \fill[color=blue, opacity=0.6] (1, 0) -- (1, -1) -- (2, 0) -- cycle {};

        \fill[color=darkgreen, opacity=0.42] (0, 0) -- (1, 0) -- (0, 1) -- cycle {};
        \fill[color=pinkish, opacity=0.6] (2, 0) -- (1, 0) -- (0, 1) -- cycle {};

        \draw[line width=2] (0, 0) -- (1, 0);
        \draw[line width=2] (1, 0) -- (2, 0);

        \draw[line width=2] (0, 0) -- (0, -2);
        \draw[line width=2] (1, 0) -- (1, -1);
        \draw[line width=2] (2, 0) -- (0, -2);
        \draw[line width=2] (0, 0) -- (0, 1);
        \draw[line width=2] (1, 0) -- (0, 1);
        \draw[line width=2] (2, 0) -- (0, 1);

        \draw (-1.5, 0) -- (0, 0);
        \draw (2, 0) -- (3.5, 0);

        \node[above] at (1.5, 0.5) {$P^{+}$};
        \node at (1.5, -1) {$P^{-}$};
    \end{tikzpicture}
\end{center}


==> tikz/halfspaceregular_proof_above.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1]
        %% drawing label

        \draw[decoration={brace,mirror,raise=5pt},decorate] (0, -0.5) -- node[below=6pt] {$P^{-}$} (1.99, -0.5);
        \draw[decoration={brace,mirror,raise=5pt},decorate] (2.01, -0.5) -- node[below=6pt] {$P^{+}$} (3, -0.5);

        \draw[decoration={brace,mirror,raise=5pt},decorate, color=red] (0, 0.2) -- node[below=6pt] {$\sigma$} (0.99, 0.2);
        \draw[decoration={brace,mirror,raise=5pt},decorate, color=blue] (1.01, 0.2) -- node[below=6pt] {$\tau$} (2, 0.2);

        %% drawing graph

        \draw[line width=2, color=red] (0, 2.5) -- (1, 1.5);
        \node[above, color=red] at (0.5, 2.1) {$\psi_{\sigma}$};
        \draw[line width=2, color=blue] (1, 1.5) -- (2, 1.5);
        \node[above, color=blue] at (1.5, 1.5) {$\psi_{\tau}$};

        \draw[line width=1, color=blue, dashed] (-1, 1.5) -- (4, 1.5);
        \draw[line width=1, color=red, dashed] (-1, 3.5) -- (4, -1.5);

        \filldraw[black] (0, 2.5) circle (1.5pt);
        \filldraw[black] (1, 1.5) circle (1.5pt);
        \filldraw[black] (2, 1.5) circle (1.5pt);

        \draw[line width=2, color=darkgreen, opacity=0.7] (2, 1.5) -- (3, 2.5);
        \filldraw[black] (3, 2.5) circle (1.5pt);
        \node[above right] at (3, 2.5) {$(z, \omega)$};
    \end{tikzpicture}
\end{center}


==> tikz/halfspaceregular_proof_at.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1]
        %% drawing label

        \draw[decoration={brace,mirror,raise=5pt},decorate] (0, -0.5) -- node[below=6pt] {$P^{-}$} (1.99, -0.5);
        \draw[decoration={brace,mirror,raise=5pt},decorate] (2.01, -0.5) -- node[below=6pt] {$P^{+}$} (3, -0.5);

        \draw[decoration={brace,mirror,raise=5pt},decorate, color=red] (0, 0.2) -- node[below=6pt] {$\sigma$} (0.99, 0.2);
        \draw[decoration={brace,mirror,raise=5pt},decorate, color=blue] (1.01, 0.2) -- node[below=6pt] {$\tau$} (2, 0.2);

        %% drawing graph

        \draw[line width=2, color=red] (0, 2.5) -- (1, 1.5);
        \node[above, color=red] at (0.5, 2.1) {$\psi_{\sigma}$};
        \draw[line width=2, color=blue] (1, 1.5) -- (2, 1.5);
        \node[above, color=blue] at (1.5, 1.5) {$\psi_{\tau}$};

        \draw[line width=1, color=blue, dashed] (-1, 1.5) -- (4, 1.5);
        \draw[line width=1, color=red, dashed] (-1, 3.5) -- (4, -1.5);

        \filldraw[black] (0, 2.5) circle (1.5pt);
        \filldraw[black] (1, 1.5) circle (1.5pt);
        \filldraw[black] (2, 1.5) circle (1.5pt);

        \draw[line width=2, color=darkgreen, opacity=0.7] (2, 1.5) -- (3, 1.5);
        \filldraw[black] (3, 1.5) circle (1.5pt);
        \node[above right] at (3, 1.5) {$(z, \omega)$}; 
    \end{tikzpicture}
\end{center}


==> tikz/halfspaceregular_proof_below.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1]
        %% drawing label

        \draw[decoration={brace,mirror,raise=5pt},decorate] (0, -0.5) -- node[below=6pt] {$P^{-}$} (1.99, -0.5);
        \draw[decoration={brace,mirror,raise=5pt},decorate] (2.01, -0.5) -- node[below=6pt] {$P^{+}$} (3, -0.5);

        \draw[decoration={brace,mirror,raise=5pt},decorate, color=red] (0, 0.2) -- node[below=6pt] {$\sigma$} (0.99, 0.2);
        \draw[decoration={brace,mirror,raise=5pt},decorate, color=blue] (1.01, 0.2) -- node[below=6pt] {$\tau$} (2, 0.2);

        %% drawing graph

        \draw[line width=2, color=red] (0, 2.5) -- (1, 1.5);
        \node[above, color=red] at (0.5, 2.1) {$\psi_{\sigma}$};
        \draw[line width=2, color=blue] (1, 1.5) -- (2, 1.5);
        \node[above, color=blue] at (1.5, 1.5) {$\psi_{\tau}$};

        \draw[line width=1, color=blue, dashed] (-1, 1.5) -- (4, 1.5);
        \draw[line width=1, color=red, dashed] (-1, 3.5) -- (4, -1.5);

        \filldraw[black] (0, 2.5) circle (1.5pt);
        \filldraw[black] (1, 1.5) circle (1.5pt);
        \filldraw[black] (2, 1.5) circle (1.5pt);

        \draw[line width=2, color=darkgreen, opacity=0.7] (2, 1.5) -- (3, 0.5);
        \filldraw[black] (3, 0.5) circle (1.5pt);
        \node[above right] at (3, 0.5) {$(z, \omega)$};
    \end{tikzpicture}
\end{center}


==> tikz/highest_points.tex <==
\usetikzlibrary{quotes}

\begin{tikzpicture}[
        scale=2,
        every edge quotes/.style = {auto, sloped}
    ]
    % P
    \draw
        (-1, -1) edge[line width=2] (1, -1)
        (-1, -1) edge[line width=2] (-1, 2)
        (-1, 2) edge[line width=2] (1, -1)
        (-1, 1) edge[line width=2, auto=right, "$H = \curly{x_n = -\sum \frac{s_n - 1}{s_i} x_i}$"] (1, -1);

    \filldraw[black] (-1, -1) circle (1pt);
    \filldraw[black] (-1, 0) circle (1pt);
    \filldraw[black] (-1, 1) circle (1pt);
    \filldraw[black] (-1, 2) circle (1pt);
    \filldraw[black] (0, -1) circle (1pt);
    \filldraw[black] (0, 0) circle (1pt);
    \filldraw[black] (1, -1) circle (1pt);

    \draw[decoration={brace,raise=5pt},decorate] (-1, -1) -- node[left=6pt] {$P^{\leq H}$} (-1, 0.99);
    \draw[decoration={brace,raise=5pt},decorate] (-1, 1.01) -- node[left=6pt] {$P^{\geq H}$} (-1, 2);
    \draw[decoration={brace,raise=15pt, mirror},decorate] (-1, -1) -- node[below=21pt] {$\widecheck{P}_2^{(n)}$} (1, -1);

    % labels
    \node[above] at (-1, 2) {$(-1, \dots, -1, s_n - 1)$};
    \node[below] at (-1, -1) {$(-1, \dots, -1)$};
\end{tikzpicture}


==> tikz/hyperplaneregular_1d.tex <==
\begin{center}
    \begin{tikzpicture}[scale = 2]
        \draw[color=red, line width=3] (0, 0) -- (1, 0);
        \draw[color=blue, line width=3] (1, 0) -- (2, 0);
        \draw[color=magenta, line width=3] (2, 0) -- (3, 0);

        \filldraw[black] (0, 0) circle (1.5pt);
        \filldraw[black] (1, 0) circle (1.5pt);
        \filldraw[black] (2, 0) circle (1.5pt);
        \filldraw[black] (3, 0) circle (1.5pt);
    \end{tikzpicture}
\end{center}



==> tikz/hyperplaneregular_2d.tex <==
\begin{center}
    \begin{tikzpicture}[scale = 2]
        \fill[color=red, opacity=0.4] (0, 0) -- (1, 0) -- (0,1) -- cycle {};
        \fill[color=blue, opacity=0.4] (1, 0) -- (2, 0) -- (0,1) -- cycle {};
        \fill[color=magenta, opacity=0.4] (2, 0) -- (3, 0) -- (0,1) -- cycle {};

        \draw[color=red, line width=3] (0, 0) -- (1, 0);
        \draw[color=blue, line width=3] (1, 0) -- (2, 0);
        \draw[color=magenta, line width=3] (2, 0) -- (3, 0);

        \draw[color=black, line width=1.5] (0, 0) -- (0, 1);
        \draw[color=black, line width=1.5] (1, 0) -- (0, 1);
        \draw[color=black, line width=1.5] (2, 0) -- (0, 1);
        \draw[color=black, line width=1.5] (3, 0) -- (0, 1);

        \filldraw[black] (0, 0) circle (1.5pt);
        \filldraw[black] (1, 0) circle (1.5pt);
        \filldraw[black] (2, 0) circle (1.5pt);
        \filldraw[black] (3, 0) circle (1.5pt);
        \filldraw[black] (0, 1) circle (1.5pt);

        \draw[color=black, line width=1.5, opacity=0.6] (-1, 0) -- (0, 0);
        \draw[color=black, line width=1.5, opacity=0.6] (3, 0) -- (4, 0);

        \node[above] at (4, 0) {$H$};
        \node[above] at (0, 1.05) {$z$};
    \end{tikzpicture}
\end{center}



==> tikz/hyperplaneregular_graph_1d.tex <==
\begin{center}
    \begin{tikzpicture}[scale = 2]
        \draw[color=red, line width=3] (0, 1) -- (1, 0);
        \draw[color=blue, line width=3] (1, 0) -- (2, 0);
        \draw[color=magenta, line width=3] (2, 0) -- (3, 1);

        \draw[color=red, line width=3] (0, -1) -- (1, -1);
        \draw[color=blue, line width=3] (1, -1) -- (2, -1);
        \draw[color=magenta, line width=3] (2, -1) -- (3, -1);

        \filldraw[black] (0, 1) circle (1.5pt);
        \filldraw[black] (1, 0) circle (1.5pt);
        \filldraw[black] (2, 0) circle (1.5pt);
        \filldraw[black] (3, 1) circle (1.5pt);

        \filldraw[black] (0, -1) circle (1.5pt);
        \filldraw[black] (1, -1) circle (1.5pt);
        \filldraw[black] (2, -1) circle (1.5pt);
        \filldraw[black] (3, -1) circle (1.5pt);

        \draw
            (0, 1) edge[line width=1, dashed] (0, -1)
            (1, 0) edge[line width=1, dashed] (1, -1)
            (2, 0) edge[line width=1, dashed] (2, -1)
            (3, 1) edge[line width=1, dashed] (3, -1);

        \node[below] at (1.5, -1.1) {$P$};

%        \draw[->, line width=1] (1.5, -0.2) -- (1.5, -0.8);
    \end{tikzpicture}
\end{center}




==> tikz/hyperplaneregular_graph_2d.tex <==
\begin{center}
    \begin{tikzpicture}%
        [x={(0.760444cm, -0.251632cm)},
        y={(0.649404cm, 0.294756cm)},
    	z={(-0.000070cm, 0.921846cm)},
%        [x={(0.911397cm, -0.200133cm)},
%	     y={(0.411528cm, 0.443322cm)},
%	     z={(-0.000044cm, 0.873735cm)},
	    scale=2.500000,
	    back/.style={loosely dotted, thin},
	    edge/.style={color=blue!95!black, thick},
	    facet/.style={fill=blue!95!black,fill opacity=0.800000},
	    vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
        %
        %
        %% This TikZ-picture was produced with Sagemath version 10.2
        %% with the command: ._tikz_2d_in_3d and parameters:
        %% view = [-0.920400000000000, -0.198200000000000, -0.337100000000000]
        %% angle = 65.1300000000000
        %% scale = 1
        %% edge_color = blue!95!black
        %% facet_color = blue!95!black
        %% opacity = 0.8
        %% vertex_color = green
        %% axis = False 

        \definecolor{topleft}{HTML}{880000}
        \definecolor{topcenter}{HTML}{1010fa}
        \definecolor{topright}{HTML}{f106f1}
        \definecolor{bottomleft}{HTML}{d00000}
        \definecolor{bottomcenter}{HTML}{0000d0}
        \definecolor{bottomright}{HTML}{d000d0}

        \fill[color=bottomleft, opacity=0.6] (1.00000, 0.00000, 0) -- (0.00000, 0.00000, 0) -- (0.00000, 1.00000, 0) -- cycle {};
        \fill[color=bottomcenter, opacity=0.6] (1.00000, 0.00000, 0) -- (2.00000, 0.00000, 0) -- (0.00000, 1.00000, 0) -- cycle {};
        \fill[color=bottomright, opacity=0.6] (2.00000, 0.00000, 0) -- (3.00000, 0.00000, 0) -- (0.00000, 1.00000, 0) -- cycle {};

        \draw
            (0, 0, 1.8) edge[line width=1, dashed] (0, 0, 0)
            (1, 0, 1) edge[line width=1, dashed] (1, 0, 0)
            (2, 0, 1) edge[line width=1, dashed] (2, 0, 0)
            (3, 0, 1.8) edge[line width=1, dashed] (3, 0, 0)
            (0, 1, 0.55) edge[line width=1, dashed] (0, 1, 0);
        
        \fill[color=topleft, opacity=0.6] (1.00000, 0.00000, 1.00000) -- (0.00000, 0.00000, 1.80000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
        \fill[color=topcenter, opacity=0.6] (1.00000, 0.00000, 1.00000) -- (2.0000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- cycle {};
        \fill[color=topright, opacity = 0.6] (2.00000, 0.00000, 1.00000) -- (3.00000, 0.00000, 1.80000) -- (0.00000, 1.00000, 1.00000) -- cycle {};

        \draw
            (0, 0, 0) edge[line width=2] (0, 1, 0)
            (1, 0, 0) edge[line width=2] (0, 1, 0)
            (2, 0, 0) edge[line width=2] (0, 1, 0)
            (3, 0, 0) edge[line width=2] (0, 1, 0)
            (0, 0, 0) edge[line width=4, color=red] (1, 0, 0)
            (1, 0, 0) edge[line width=4, color=blue] (2, 0, 0)
            (2, 0, 0) edge[line width=4, color=magenta] (3, 0, 0);

        \draw
            (0, 0, 1.8) edge[line width=4, color=red] (1, 0, 1)
            (1, 0, 1) edge[line width=4, color=blue] (2, 0, 1)
            (2, 0, 1) edge[line width=4, color=magenta] (3, 0, 1.8)
            (0, 0, 1.8) edge[line width=2] (0, 1, 1)
            (1, 0, 1) edge[line width=2] (0, 1, 1)
            (2, 0, 1) edge[line width=2] (0, 1, 1)
            (3, 0, 1.8) edge[line width=2] (0, 1, 1);

        
        \filldraw[black] (0, 1, 0) circle (1pt);
        \filldraw[black] (0, 0, 0) circle (1pt);
        \filldraw[black] (1, 0, 0) circle (1pt);
        \filldraw[black] (2, 0, 0) circle (1pt);
        \filldraw[black] (3, 0, 0) circle (1pt);

        \filldraw[black] (0, 1, 1) circle (1pt);
        \filldraw[black] (0, 0, 1.8) circle (1pt);
        \filldraw[black] (1, 0, 1) circle (1pt);
        \filldraw[black] (2, 0, 1) circle (1pt);
        \filldraw[black] (3, 0, 1.8) circle (1pt);

        \node[above left] at (0, 1, 0) {$z$};
        \node[below] at (1.5, 0, -0.1) {$P$};
        \node[above] at (0.1, 1, 1.05) {$(z, \omega)$};
    \end{tikzpicture}
\end{center}


==> tikz/polar_recursive.tex <==
\usetikzlibrary{quotes}

\begin{tikzpicture}[
        scale=2,
        every edge quotes/.style = {auto, sloped}
    ]
    % P
    \draw
        (-1, -1) edge[line width=2, auto=right, "$\widecheck{P}_2^{(n)} \times \{-1\}$"] (1, -1)
        (-1, -1) edge[line width=2] (-1, 2)
        (-1, 2) edge[line width=2] (1, -1)
        (-2, -1) edge (2, -1);

    % labels
    \node[above] at (2, -1) {$\{x_n = -1\}$};
    \node[above right] at (0, 0.5) {$\sum -\frac{d_2^{(n + 1)}}{s_i} x_i = -1$};
    \node[above] at (-1, 2) {$(-1, \dots, -1, s_n - 1)$};
\end{tikzpicture}


==> tikz/pullback_cone.tex <==
\usetikzlibrary{quotes}

\begin{tikzpicture}[
        scale=2,
    ]
    \fill[color=red, opacity=0.6] (-1, -1) -- (0, -1) -- (0, 0) -- (-1, 1) -- cycle {};
    \fill[color=blue, opacity=0.6] (0, -1) -- (0, 0) -- (1, -1) -- cycle {};
    \draw
        (-1, -1) edge[line width=2] (1, -1)
        (-1, -1) edge[line width=2] (-1, 1)
        (0, -1) edge[line width=2] (0, 0)
        (-1, 1) edge[line width=2] (1, -1);

    \filldraw[black] (-1, -1) circle (1pt);
    \filldraw[black] (-1, 0) circle (1pt);
    \filldraw[black] (-1, 1) circle (1pt);
    \filldraw[black] (0, -1) circle (1pt);
    \filldraw[black] (0, 0) circle (1pt);
    \filldraw[black] (1, -1) circle (1pt);

    \fill[color=darkgreen, opacity=0.42] (-1, 1.2) -- (0, 0.2) -- (-1, 2.2) -- cycle {};
    \fill[color=pinkish, opacity=0.6] (1, -0.8) -- (0, 0.2) -- (-1, 2.2) -- cycle {};

    \draw
        (0, 0.2) edge[line width=2] (-1, 2.2)
        (-1, 2.2) edge[line width=2] (1, -0.8)
        (-1, 1.2) edge[line width=2] (-1, 2.2)
        (-1, 1.2) edge[line width=2] (1, -0.8);

    \filldraw[black] (-1, 2.2) circle (1pt);
    \filldraw[black] (-1, 1.2) circle (1pt);
    \filldraw[black] (0, 0.2) circle (1pt);
    \filldraw[black] (1, -0.8) circle (1pt);

    \draw
        (-1.4, 1.5) edge[line width=1] (1.4,-1.3);

    % labels
    \node[below] at (0, -1.1) {$\mathcal T$};
    \node[left] at (-1.1, 0) {$\pi^* \mathcal T$};
    \node[left] at (-1.1, 1.7) {$\cone(z, (\pi^* \mathcal T)|_H)$};
    \node[right] at (1.2, -1) {$H$};
\end{tikzpicture}


==> tikz/pulled1.tex <==
\usetikzlibrary{quotes}

\begin{tikzpicture}[
        scale=2,
    ]
    \fill[color=red, opacity=0.6] (-1, -1) -- (0, -1) -- (0, 0) -- (-1, 1) -- cycle {};
    \fill[color=blue, opacity=0.6] (0, -1) -- (0, 0) -- (1, -1) -- cycle {};
    \draw
        (-1, -1) edge[line width=2] (1, -1)
        (-1, -1) edge[line width=2] (-1, 1)
        (0, -1) edge[line width=2] (0, 0)
        (-1, 1) edge[line width=2] (1, -1);

    \filldraw[black] (-1, -1) circle (1pt);
    \filldraw[black] (-1, 0) circle (1pt);
    \filldraw[black] (-1, 1) circle (1pt);
    \filldraw[black] (0, -1) circle (1pt);
    \filldraw[black] (0, 0) circle (1pt);
    \filldraw[black] (1, -1) circle (1pt);

    \fill[color=darkgreen, opacity=0.42] (-1, 1) -- (0, 0) -- (-1, 2) -- cycle {};
    \fill[color=pinkish, opacity=0.6] (1, -1) -- (0, 0) -- (-1, 2) -- cycle {};

    \draw
        (0, 0) edge[line width=2] (-1, 2)
        (-1, 2) edge[line width=2] (1, -1)
        (-1, 1) edge[line width=2] (-1, 2)
        (-1, 1) edge[line width=2] (1, -1);

    \filldraw[black] (-1, 2) circle (1pt);

    % pull at (-1, 0)
    \draw
        (0, 0) edge[line width = 2, dashed] (-1, -1);

    % labels
    \node[left] at (-0.1, 0) {$(0, 0)$};
\end{tikzpicture}


==> tikz/pulled2.tex <==
% \usetikzlibrary{quotes}

\begin{tikzpicture}[
        scale=2,
    ]
    \fill[color=red, opacity=0.6] (-1, -1) -- (0, -1) -- (0, 0) -- (-1, 1) -- cycle {};
    \fill[color=blue, opacity=0.6] (0, -1) -- (0, 0) -- (1, -1) -- cycle {};
    \draw
        (-1, -1) edge[line width=2] (1, -1)
        (-1, -1) edge[line width=2] (-1, 1)
        (0, -1) edge[line width=2] (0, 0)
        (-1, 1) edge[line width=2] (1, -1);

    \filldraw[black] (-1, -1) circle (1pt);
    \filldraw[black] (-1, 0) circle (1pt);
    \filldraw[black] (-1, 1) circle (1pt);
    \filldraw[black] (0, -1) circle (1pt);
    \filldraw[black] (0, 0) circle (1pt);
    \filldraw[black] (1, -1) circle (1pt);

    \fill[color=darkgreen, opacity=0.42] (-1, 1) -- (0, 0) -- (-1, 2) -- cycle {};
    \fill[color=pinkish, opacity=0.6] (1, -1) -- (0, 0) -- (-1, 2) -- cycle {};

    \draw
        (0, 0) edge[line width=2] (-1, 2)
        (-1, 2) edge[line width=2] (1, -1)
        (-1, 1) edge[line width=2] (-1, 2)
        (0, 0) edge[line width = 2] (-1, -1)
        (-1, 1) edge[line width=2] (1, -1);

    \filldraw[black] (-1, 2) circle (1pt);

    % pull at (-1, 0)
    \draw
        (-1, 0) edge[line width = 2, dashed] (0, 0);

    % labels
    \node[left] at (-1, 0) {$(-1, 0)$};
\end{tikzpicture}

